Scaling Multilingual Pretraining of Pixel Language Models

Pixel language models process text as rendered images instead of a finite vocabulary, which gives them strong cross-lingual transfer abilities. However, not much is known about how these abilities are influenced by larger-scale pretraining. In this paper, we train a family of MPIXEL models along three axes of variation: more languages, more scripts, and larger model capacity under fixed per-language compute. In evaluations on five tasks covering 83 languages, we find that scaling acts locally: each axis improves the added languages and scripts, while increased capacity mitigates the curse of multilinguality from pretraining on more languages. Transfer to unseen scripts improves with multilingual pretraining, but does not further improve with scaling. On typologically distant low-resource languages, our models outperform subword and character-level baselines across many writing systems. We also show that larger pixel models reserve more layers for visual processing, and that cross-lingual alignment weakens as more languages are added. Overall, our findings characterize how multilingual scaling improves pixel language models.

==> (inline-0) <==
\begin{longtable}[!ht]{@{\extracolsep{\fill}\hspace{\tabcolsep}}llccccccccc}
\toprule
\multirow{2}{*}{Language} & \multirow{2}{*}{Script} & \canines & \mbert & \xlmr & \pixelours & \mpixel[4s] & \mpixel[8l] & \mpixel[8s] & \mpixel & \mpixel \\
 & & 127M & 179M & 270M & 86M & 86M & 86M & 86M & 86M & 307M \\
\endfirsthead
\toprule
\multirow{2}{*}{Language} & \multirow{2}{*}{Script} & \canines & \mbert & \xlmr & \pixelours & \mpixel[4s] & \mpixel[8l] & \mpixel[8s] & \mpixel & \mpixel \\
 & & 127M & 179M & 270M & 86M & 86M & 86M & 86M & 86M & 307M \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\addlinespace[\abovecaptionskip]
\caption{SIB-200 per-language test F1. Scores are averaged over the 3 runs with the best validation F1. \canines scores given without a standard deviation are imported from \citet{kesen-etal-2025-multilingual}. \xlmr results are taken from \citet{adelani-etal-2024-sib}.}\label{tab:sib} \\
\endlastfoot
\midrule
\multicolumn{11}{l}{\textbf{Pretraining Languages}} \\
\midrule
\quad\textsc{arb} & Arab & 69.2{\scriptsize$\pm$4.0} & \underline{84.1}{\scriptsize$\pm$2.3} & \textbf{88.2}{\scriptsize$\pm$0.7} & 42.7{\scriptsize$\pm$3.2} & 48.2{\scriptsize$\pm$1.6} & 47.6{\scriptsize$\pm$4.5} & 73.8{\scriptsize$\pm$3.1} & 75.3{\scriptsize$\pm$2.6} & 77.5{\scriptsize$\pm$1.9} \\
\quad\textsc{ben} & Beng & 54.5\hphantom{{\scriptsize$\pm$0.0}} & 78.5{\scriptsize$\pm$1.6} & \textbf{83.1}{\scriptsize$\pm$1.2} & 48.6{\scriptsize$\pm$0.4} & 58.4{\scriptsize$\pm$1.9} & 55.7{\scriptsize$\pm$1.2} & 58.0{\scriptsize$\pm$3.1} & 78.2{\scriptsize$\pm$2.3} & \underline{79.2}{\scriptsize$\pm$1.2} \\
\quad\textsc{dan} & Latn & 72.7{\scriptsize$\pm$1.8} & 83.4{\scriptsize$\pm$0.6} & \textbf{88.0}{\scriptsize$\pm$0.7} & 67.3{\scriptsize$\pm$0.6} & 60.8{\scriptsize$\pm$1.4} & 81.4{\scriptsize$\pm$2.0} & 61.9{\scriptsize$\pm$1.4} & 82.7{\scriptsize$\pm$0.8} & \underline{84.1}{\scriptsize$\pm$0.6} \\
\quad\textsc{ell} & Grek & 65.3\hphantom{{\scriptsize$\pm$0.0}} & 74.0{\scriptsize$\pm$1.8} & \textbf{85.4}{\scriptsize$\pm$1.3} & 42.0{\scriptsize$\pm$1.3} & 49.6{\scriptsize$\pm$0.3} & 50.0{\scriptsize$\pm$1.5} & \underline{84.3}{\scriptsize$\pm$1.7} & 82.3{\scriptsize$\pm$1.8} & 81.5{\scriptsize$\pm$1.2} \\
\quad\textsc{eng} & Latn & 78.4\hphantom{{\scriptsize$\pm$0.0}} & 87.7{\scriptsize$\pm$1.9} & \textbf{89.9}{\scriptsize$\pm$0.6} & \underline{88.6}{\scriptsize$\pm$1.4} & 86.2{\scriptsize$\pm$1.9} & 82.5{\scriptsize$\pm$2.9} & 86.1{\scriptsize$\pm$1.2} & 81.6{\scriptsize$\pm$2.6} & 86.8{\scriptsize$\pm$1.6} \\
\quad\textsc{fin} & Latn & 61.6\hphantom{{\scriptsize$\pm$0.0}} & 78.2{\scriptsize$\pm$3.6} & \textbf{89.0}{\scriptsize$\pm$1.1} & 66.4{\scriptsize$\pm$1.5} & 61.3{\scriptsize$\pm$2.3} & 82.2{\scriptsize$\pm$1.5} & 64.6{\scriptsize$\pm$1.3} & 82.9{\scriptsize$\pm$2.6} & \underline{84.7}{\scriptsize$\pm$0.8} \\
\quad\textsc{heb} & Hebr & 54.4\hphantom{{\scriptsize$\pm$0.0}} & \underline{77.8}{\scriptsize$\pm$1.4} & \textbf{86.2}{\scriptsize$\pm$1.4} & 36.5{\scriptsize$\pm$1.6} & 38.7{\scriptsize$\pm$2.3} & 37.9{\scriptsize$\pm$1.8} & 36.3{\scriptsize$\pm$2.0} & 67.1{\scriptsize$\pm$0.3} & 77.1{\scriptsize$\pm$1.9} \\
\quad\textsc{hin} & Deva & 53.4\hphantom{{\scriptsize$\pm$0.0}} & 73.7{\scriptsize$\pm$1.1} & \underline{83.7}{\scriptsize$\pm$1.4} & 50.6{\scriptsize$\pm$1.9} & \textbf{84.0}{\scriptsize$\pm$0.2} & 79.3{\scriptsize$\pm$1.3} & 80.2{\scriptsize$\pm$1.6} & 79.5{\scriptsize$\pm$0.9} & 83.1{\scriptsize$\pm$2.1} \\
\quad\textsc{kor} & Hang & 64.5\hphantom{{\scriptsize$\pm$0.0}} & 80.8{\scriptsize$\pm$1.0} & \textbf{86.3}{\scriptsize$\pm$0.7} & 41.8{\scriptsize$\pm$0.8} & 51.7{\scriptsize$\pm$1.2} & 50.8{\scriptsize$\pm$1.0} & 74.1{\scriptsize$\pm$1.5} & 76.7{\scriptsize$\pm$1.6} & \underline{81.3}{\scriptsize$\pm$1.4} \\
\quad\textsc{pes} & Arab & 68.9{\scriptsize$\pm$1.7} & \underline{83.6}{\scriptsize$\pm$0.5} & \textbf{88.6}{\scriptsize$\pm$0.8} & 41.0{\scriptsize$\pm$2.0} & 47.5{\scriptsize$\pm$2.7} & 43.8{\scriptsize$\pm$1.6} & 50.5{\scriptsize$\pm$4.1} & 77.7{\scriptsize$\pm$0.8} & 82.3{\scriptsize$\pm$1.1} \\
\quad\textsc{spa} & Latn & 77.6{\scriptsize$\pm$0.9} & \underline{85.1}{\scriptsize$\pm$1.1} & \textbf{87.3}{\scriptsize$\pm$0.9} & 71.0{\scriptsize$\pm$2.4} & 68.2{\scriptsize$\pm$2.0} & 84.2{\scriptsize$\pm$2.1} & 67.7{\scriptsize$\pm$3.6} & 82.4{\scriptsize$\pm$1.2} & 84.0{\scriptsize$\pm$1.0} \\
\quad\textsc{tha} & Thai & 55.8{\scriptsize$\pm$5.1} & 73.0{\scriptsize$\pm$2.6} & \textbf{87.5}{\scriptsize$\pm$0.8} & 44.1{\scriptsize$\pm$1.6} & 53.6{\scriptsize$\pm$3.1} & 50.2{\scriptsize$\pm$2.1} & 82.2{\scriptsize$\pm$1.4} & 81.9{\scriptsize$\pm$2.2} & \underline{82.5}{\scriptsize$\pm$2.7} \\
\quad\textsc{tur} & Latn & 68.2\hphantom{{\scriptsize$\pm$0.0}} & 81.9{\scriptsize$\pm$1.0} & \textbf{87.2}{\scriptsize$\pm$0.5} & 61.6{\scriptsize$\pm$0.7} & 64.6{\scriptsize$\pm$0.8} & 80.0{\scriptsize$\pm$0.9} & 64.5{\scriptsize$\pm$2.3} & 79.0{\scriptsize$\pm$1.1} & \underline{83.0}{\scriptsize$\pm$0.9} \\
\quad\textsc{ukr} & Cyrl & 74.7\hphantom{{\scriptsize$\pm$0.0}} & 84.7{\scriptsize$\pm$1.4} & \textbf{89.4}{\scriptsize$\pm$0.3} & 41.7{\scriptsize$\pm$2.0} & 83.8{\scriptsize$\pm$0.7} & 81.8{\scriptsize$\pm$1.2} & 84.2{\scriptsize$\pm$2.7} & 80.8{\scriptsize$\pm$1.0} & \underline{86.8}{\scriptsize$\pm$1.1} \\
\quad\textsc{vie} & Latn & 66.7{\scriptsize$\pm$0.9} & \underline{85.2}{\scriptsize$\pm$3.0} & \textbf{88.3}{\scriptsize$\pm$0.9} & 58.7{\scriptsize$\pm$2.7} & 61.8{\scriptsize$\pm$0.1} & 63.1{\scriptsize$\pm$2.0} & 60.9{\scriptsize$\pm$2.9} & 80.8{\scriptsize$\pm$1.8} & 82.6{\scriptsize$\pm$2.8} \\
\quad\textsc{zho} & Hans & 77.9\hphantom{{\scriptsize$\pm$0.0}} & \underline{86.5}{\scriptsize$\pm$2.3} & \textbf{90.2}{\scriptsize$\pm$0.7} & 67.8{\scriptsize$\pm$7.2} & 82.9{\scriptsize$\pm$0.9} & 82.9{\scriptsize$\pm$0.6} & 85.5{\scriptsize$\pm$1.8} & 81.8{\scriptsize$\pm$1.9} & 82.1{\scriptsize$\pm$0.9} \\
\multicolumn{2}{l}{\quad\textit{Avg.}} & \textit{66.5\hphantom{{\scriptsize$\pm$0.0}}} & \textit{81.1\hphantom{{\scriptsize$\pm$0.0}}} & \textit{87.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{54.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{62.6\hphantom{{\scriptsize$\pm$0.0}}} & \textit{65.8\hphantom{{\scriptsize$\pm$0.0}}} & \textit{69.7\hphantom{{\scriptsize$\pm$0.0}}} & \textit{79.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{82.4\hphantom{{\scriptsize$\pm$0.0}}} \\
\midrule
\multicolumn{11}{l}{\textbf{Pretraining Scripts}} \\
\midrule
\quad\textsc{arb} & Latn & 51.2{\scriptsize$\pm$3.0} & \textbf{56.3}{\scriptsize$\pm$2.7} & 30.2{\scriptsize$\pm$5.2} & \underline{54.5}{\scriptsize$\pm$1.3} & 49.0{\scriptsize$\pm$0.9} & 53.1{\scriptsize$\pm$1.6} & 42.4{\scriptsize$\pm$1.7} & 51.1{\scriptsize$\pm$1.4} & 52.4{\scriptsize$\pm$2.3} \\
\quad\textsc{ayr} & Latn & 53.7{\scriptsize$\pm$3.2} & 56.9{\scriptsize$\pm$1.6} & 36.8{\scriptsize$\pm$5.1} & 55.3{\scriptsize$\pm$3.1} & 54.6{\scriptsize$\pm$1.3} & 56.5{\scriptsize$\pm$0.3} & 51.8{\scriptsize$\pm$3.7} & \underline{57.2}{\scriptsize$\pm$1.3} & \textbf{57.9}{\scriptsize$\pm$0.8} \\
\quad\textsc{azj} & Latn & 67.4{\scriptsize$\pm$2.3} & \underline{76.5}{\scriptsize$\pm$3.1} & \textbf{84.9}{\scriptsize$\pm$1.0} & 63.4{\scriptsize$\pm$2.8} & 59.8{\scriptsize$\pm$1.4} & 75.5{\scriptsize$\pm$2.9} & 62.7{\scriptsize$\pm$0.7} & 73.9{\scriptsize$\pm$0.9} & 76.2{\scriptsize$\pm$2.9} \\
\quad\textsc{bam} & Latn & 57.2{\scriptsize$\pm$1.9} & 57.4{\scriptsize$\pm$2.0} & 35.7{\scriptsize$\pm$2.1} & 60.9{\scriptsize$\pm$3.0} & 59.8{\scriptsize$\pm$2.6} & \textbf{62.7}{\scriptsize$\pm$4.0} & 57.4{\scriptsize$\pm$2.8} & 55.6{\scriptsize$\pm$5.0} & \underline{61.8}{\scriptsize$\pm$3.1} \\
\quad\textsc{bjn} & Latn & 63.0{\scriptsize$\pm$1.7} & \underline{73.1}{\scriptsize$\pm$0.4} & \textbf{79.7}{\scriptsize$\pm$0.7} & 66.2{\scriptsize$\pm$2.0} & 64.0{\scriptsize$\pm$1.1} & 67.9{\scriptsize$\pm$1.7} & 62.5{\scriptsize$\pm$1.9} & 63.1{\scriptsize$\pm$1.6} & 62.0{\scriptsize$\pm$2.8} \\
\quad\textsc{cjk} & Latn & 47.5{\scriptsize$\pm$2.6} & 45.1{\scriptsize$\pm$1.7} & 39.8{\scriptsize$\pm$1.3} & 46.7{\scriptsize$\pm$4.0} & 44.8{\scriptsize$\pm$4.4} & 46.1{\scriptsize$\pm$0.6} & \underline{47.5}{\scriptsize$\pm$2.9} & 47.4{\scriptsize$\pm$1.5} & \textbf{47.5}{\scriptsize$\pm$2.7} \\
\quad\textsc{deu} & Latn & 77.7\hphantom{{\scriptsize$\pm$0.0}} & \underline{88.2}{\scriptsize$\pm$1.4} & \textbf{88.3}{\scriptsize$\pm$0.6} & 72.5{\scriptsize$\pm$0.6} & 70.5{\scriptsize$\pm$1.7} & 73.2{\scriptsize$\pm$1.3} & 65.2{\scriptsize$\pm$1.3} & 69.5{\scriptsize$\pm$1.2} & 69.1{\scriptsize$\pm$1.6} \\
\quad\textsc{dyu} & Latn & 46.6{\scriptsize$\pm$5.0} & \textbf{56.9}{\scriptsize$\pm$2.5} & 39.5{\scriptsize$\pm$4.9} & \underline{53.2}{\scriptsize$\pm$1.5} & 49.8{\scriptsize$\pm$1.4} & 51.5{\scriptsize$\pm$1.6} & 51.6{\scriptsize$\pm$0.7} & 51.9{\scriptsize$\pm$2.1} & 52.9{\scriptsize$\pm$1.4} \\
\quad\textsc{est} & Latn & 67.3{\scriptsize$\pm$1.7} & \underline{77.8}{\scriptsize$\pm$2.6} & \textbf{84.2}{\scriptsize$\pm$0.8} & 59.4{\scriptsize$\pm$1.5} & 57.8{\scriptsize$\pm$1.2} & 69.4{\scriptsize$\pm$4.1} & 58.4{\scriptsize$\pm$4.3} & 68.4{\scriptsize$\pm$2.2} & 70.2{\scriptsize$\pm$1.7} \\
\quad\textsc{fao} & Latn & 69.2{\scriptsize$\pm$1.9} & \underline{71.9}{\scriptsize$\pm$1.9} & \textbf{80.3}{\scriptsize$\pm$1.2} & 66.9{\scriptsize$\pm$2.8} & 59.1{\scriptsize$\pm$1.3} & 69.7{\scriptsize$\pm$1.4} & 58.2{\scriptsize$\pm$0.9} & 65.0{\scriptsize$\pm$0.7} & 70.4{\scriptsize$\pm$0.9} \\
\quad\textsc{fij} & Latn & 64.7{\scriptsize$\pm$3.6} & 66.9{\scriptsize$\pm$1.7} & 48.9{\scriptsize$\pm$5.3} & 67.5{\scriptsize$\pm$1.5} & 64.5{\scriptsize$\pm$4.8} & \underline{69.0}{\scriptsize$\pm$1.1} & 67.2{\scriptsize$\pm$1.1} & 66.2{\scriptsize$\pm$1.4} & \textbf{69.7}{\scriptsize$\pm$1.3} \\
\quad\textsc{fra} & Latn & 77.4\hphantom{{\scriptsize$\pm$0.0}} & \underline{85.5}{\scriptsize$\pm$2.4} & \textbf{89.2}{\scriptsize$\pm$1.3} & 76.7{\scriptsize$\pm$2.8} & 74.7{\scriptsize$\pm$1.2} & 72.8{\scriptsize$\pm$2.4} & 71.7{\scriptsize$\pm$0.8} & 72.5{\scriptsize$\pm$1.8} & 76.1{\scriptsize$\pm$2.2} \\
\quad\textsc{hat} & Latn & 58.4{\scriptsize$\pm$1.6} & \underline{66.1}{\scriptsize$\pm$0.9} & 53.8{\scriptsize$\pm$5.3} & 60.8{\scriptsize$\pm$1.5} & 58.9{\scriptsize$\pm$1.7} & 63.7{\scriptsize$\pm$0.7} & 62.0{\scriptsize$\pm$1.0} & 61.1{\scriptsize$\pm$1.4} & \textbf{67.3}{\scriptsize$\pm$1.7} \\
\quad\textsc{ibo} & Latn & 57.1{\scriptsize$\pm$2.1} & 51.6{\scriptsize$\pm$2.4} & 39.4{\scriptsize$\pm$1.7} & 63.4{\scriptsize$\pm$1.0} & 61.2{\scriptsize$\pm$3.8} & 61.1{\scriptsize$\pm$1.4} & \textbf{65.6}{\scriptsize$\pm$2.2} & \underline{63.9}{\scriptsize$\pm$3.5} & 62.5{\scriptsize$\pm$0.5} \\
\quad\textsc{isl} & Latn & 56.2{\scriptsize$\pm$2.5} & \underline{71.2}{\scriptsize$\pm$1.5} & \textbf{85.0}{\scriptsize$\pm$0.7} & 62.1{\scriptsize$\pm$1.5} & 62.6{\scriptsize$\pm$3.5} & 64.2{\scriptsize$\pm$3.5} & 59.1{\scriptsize$\pm$1.0} & 63.2{\scriptsize$\pm$0.8} & 62.3{\scriptsize$\pm$2.8} \\
\quad\textsc{kam} & Latn & 53.0{\scriptsize$\pm$0.8} & 54.2{\scriptsize$\pm$2.6} & 44.4{\scriptsize$\pm$3.3} & \textbf{57.1}{\scriptsize$\pm$0.6} & 56.7{\scriptsize$\pm$2.5} & 54.2{\scriptsize$\pm$2.7} & 49.7{\scriptsize$\pm$2.9} & 55.8{\scriptsize$\pm$0.6} & \underline{57.0}{\scriptsize$\pm$1.1} \\
\quad\textsc{nus} & Latn & 55.5{\scriptsize$\pm$3.0} & 44.3{\scriptsize$\pm$2.3} & 34.0{\scriptsize$\pm$2.2} & 57.8{\scriptsize$\pm$2.8} & \textbf{61.9}{\scriptsize$\pm$0.5} & 57.1{\scriptsize$\pm$3.3} & 58.0{\scriptsize$\pm$2.5} & \underline{59.8}{\scriptsize$\pm$1.3} & 59.3{\scriptsize$\pm$1.1} \\
\quad\textsc{quy} & Latn & 59.2{\scriptsize$\pm$1.5} & \underline{64.4}{\scriptsize$\pm$6.8} & 54.3{\scriptsize$\pm$2.5} & 62.7{\scriptsize$\pm$2.1} & 62.2{\scriptsize$\pm$2.2} & \textbf{64.4}{\scriptsize$\pm$1.8} & 58.9{\scriptsize$\pm$2.1} & 62.8{\scriptsize$\pm$1.9} & 64.2{\scriptsize$\pm$2.2} \\
\quad\textsc{taq} & Latn & 54.9{\scriptsize$\pm$2.2} & 54.1{\scriptsize$\pm$1.2} & 47.6{\scriptsize$\pm$1.7} & 56.0{\scriptsize$\pm$5.1} & 58.9{\scriptsize$\pm$1.0} & \textbf{61.9}{\scriptsize$\pm$1.1} & 58.5{\scriptsize$\pm$2.7} & 58.8{\scriptsize$\pm$1.6} & \underline{61.4}{\scriptsize$\pm$0.5} \\
\quad\textsc{tsn} & Latn & 51.8{\scriptsize$\pm$2.1} & 60.6{\scriptsize$\pm$2.6} & 43.0{\scriptsize$\pm$3.0} & 60.8{\scriptsize$\pm$2.8} & \underline{63.3}{\scriptsize$\pm$1.3} & 61.1{\scriptsize$\pm$1.2} & 58.0{\scriptsize$\pm$1.8} & 61.2{\scriptsize$\pm$3.4} & \textbf{64.7}{\scriptsize$\pm$1.7} \\
\quad\textsc{umb} & Latn & 49.2{\scriptsize$\pm$2.4} & 54.9{\scriptsize$\pm$1.2} & 44.6{\scriptsize$\pm$3.7} & 54.5{\scriptsize$\pm$3.3} & 52.5{\scriptsize$\pm$2.8} & \underline{58.1}{\scriptsize$\pm$1.3} & 51.0{\scriptsize$\pm$2.4} & 57.9{\scriptsize$\pm$1.8} & \textbf{59.5}{\scriptsize$\pm$2.8} \\
\quad\textsc{uzn} & Latn & 63.6\hphantom{{\scriptsize$\pm$0.0}} & \underline{76.1}{\scriptsize$\pm$3.7} & \textbf{81.9}{\scriptsize$\pm$1.4} & 63.5{\scriptsize$\pm$4.1} & 63.5{\scriptsize$\pm$1.7} & 61.6{\scriptsize$\pm$1.8} & 59.4{\scriptsize$\pm$2.6} & 64.9{\scriptsize$\pm$2.7} & 67.9{\scriptsize$\pm$0.7} \\
\quad\textsc{wol} & Latn & 53.7{\scriptsize$\pm$1.8} & \textbf{63.0}{\scriptsize$\pm$1.9} & 53.1{\scriptsize$\pm$0.9} & \underline{60.2}{\scriptsize$\pm$2.2} & 52.9{\scriptsize$\pm$2.4} & 57.7{\scriptsize$\pm$1.6} & 54.0{\scriptsize$\pm$3.0} & 55.5{\scriptsize$\pm$3.2} & 59.8{\scriptsize$\pm$2.2} \\
\quad\textsc{yor} & Latn & 53.7{\scriptsize$\pm$0.7} & 55.1{\scriptsize$\pm$1.7} & 36.0{\scriptsize$\pm$2.6} & 56.5{\scriptsize$\pm$3.6} & 56.4{\scriptsize$\pm$1.3} & \textbf{61.7}{\scriptsize$\pm$0.7} & 55.0{\scriptsize$\pm$3.8} & 59.7{\scriptsize$\pm$2.8} & \underline{60.7}{\scriptsize$\pm$0.8} \\
\quad\textsc{ace} & Arab & 47.5{\scriptsize$\pm$3.8} & 53.4{\scriptsize$\pm$3.8} & 27.3{\scriptsize$\pm$2.2} & 45.6{\scriptsize$\pm$3.2} & 47.0{\scriptsize$\pm$1.6} & 48.5{\scriptsize$\pm$2.1} & 52.5{\scriptsize$\pm$5.8} & \textbf{54.9}{\scriptsize$\pm$1.2} & \underline{53.9}{\scriptsize$\pm$3.4} \\
\quad\textsc{arz} & Arab & 65.1\hphantom{{\scriptsize$\pm$0.0}} & \underline{82.4}{\scriptsize$\pm$1.3} & \textbf{84.8}{\scriptsize$\pm$1.2} & 41.0{\scriptsize$\pm$2.0} & 44.2{\scriptsize$\pm$0.3} & 45.6{\scriptsize$\pm$1.6} & 75.8{\scriptsize$\pm$1.9} & 72.9{\scriptsize$\pm$0.9} & 81.3{\scriptsize$\pm$1.2} \\
\quad\textsc{azb} & Arab & 57.6{\scriptsize$\pm$4.8} & \underline{73.8}{\scriptsize$\pm$1.1} & \textbf{78.8}{\scriptsize$\pm$1.0} & 36.0{\scriptsize$\pm$2.6} & 34.6{\scriptsize$\pm$1.2} & 36.5{\scriptsize$\pm$1.6} & 39.0{\scriptsize$\pm$2.4} & 57.0{\scriptsize$\pm$1.7} & 60.1{\scriptsize$\pm$3.6} \\
\quad\textsc{bjn} & Arab & 49.1{\scriptsize$\pm$3.0} & 53.2{\scriptsize$\pm$1.9} & 30.6{\scriptsize$\pm$2.2} & 38.9{\scriptsize$\pm$1.3} & 38.4{\scriptsize$\pm$2.5} & 44.6{\scriptsize$\pm$3.1} & \underline{53.7}{\scriptsize$\pm$1.5} & 50.5{\scriptsize$\pm$1.0} & \textbf{53.7}{\scriptsize$\pm$3.7} \\
\quad\textsc{ckb} & Arab & \textbf{60.4}{\scriptsize$\pm$4.4} & 35.7{\scriptsize$\pm$1.8} & 29.7{\scriptsize$\pm$4.3} & 32.4{\scriptsize$\pm$1.1} & 33.4{\scriptsize$\pm$1.5} & 34.0{\scriptsize$\pm$6.6} & 43.0{\scriptsize$\pm$2.0} & 46.0{\scriptsize$\pm$2.4} & \underline{52.6}{\scriptsize$\pm$2.2} \\
\quad\textsc{kas} & Arab & 43.9{\scriptsize$\pm$0.4} & \underline{65.0}{\scriptsize$\pm$2.9} & \textbf{67.6}{\scriptsize$\pm$1.0} & 35.5{\scriptsize$\pm$3.4} & 39.4{\scriptsize$\pm$2.2} & 35.9{\scriptsize$\pm$3.0} & 45.9{\scriptsize$\pm$1.3} & 48.2{\scriptsize$\pm$2.5} & 49.6{\scriptsize$\pm$2.5} \\
\quad\textsc{uig} & Arab & 53.5\hphantom{{\scriptsize$\pm$0.0}} & 52.9{\scriptsize$\pm$2.2} & \textbf{81.3}{\scriptsize$\pm$2.0} & 47.5{\scriptsize$\pm$1.5} & 49.7{\scriptsize$\pm$1.3} & 46.6{\scriptsize$\pm$3.2} & 53.6{\scriptsize$\pm$1.3} & \underline{55.2}{\scriptsize$\pm$1.8} & 54.4{\scriptsize$\pm$4.5} \\
\quad\textsc{urd} & Arab & 55.5\hphantom{{\scriptsize$\pm$0.0}} & \underline{74.8}{\scriptsize$\pm$1.7} & \textbf{84.1}{\scriptsize$\pm$1.2} & 46.0{\scriptsize$\pm$2.2} & 44.8{\scriptsize$\pm$3.0} & 49.2{\scriptsize$\pm$1.4} & 53.0{\scriptsize$\pm$2.2} & 57.4{\scriptsize$\pm$4.2} & 61.1{\scriptsize$\pm$0.4} \\
\quad\textsc{asm} & Beng & 47.7{\scriptsize$\pm$6.7} & 65.2{\scriptsize$\pm$0.2} & \underline{75.2}{\scriptsize$\pm$1.7} & 49.5{\scriptsize$\pm$1.9} & 43.4{\scriptsize$\pm$26.7} & 58.8{\scriptsize$\pm$0.8} & 58.1{\scriptsize$\pm$1.3} & 69.2{\scriptsize$\pm$0.2} & \textbf{76.2}{\scriptsize$\pm$1.1} \\
\quad\textsc{mni} & Beng & 50.3{\scriptsize$\pm$1.8} & 50.4{\scriptsize$\pm$1.4} & 32.8{\scriptsize$\pm$1.6} & 49.1{\scriptsize$\pm$1.9} & 58.0{\scriptsize$\pm$2.7} & 53.9{\scriptsize$\pm$1.6} & 55.6{\scriptsize$\pm$1.0} & \underline{59.5}{\scriptsize$\pm$1.0} & \textbf{59.8}{\scriptsize$\pm$4.7} \\
\quad\textsc{khk} & Cyrl & 67.0{\scriptsize$\pm$2.2} & \underline{73.9}{\scriptsize$\pm$1.9} & \textbf{82.8}{\scriptsize$\pm$0.6} & 54.2{\scriptsize$\pm$3.3} & 65.4{\scriptsize$\pm$2.0} & 62.9{\scriptsize$\pm$0.3} & 58.9{\scriptsize$\pm$2.0} & 62.4{\scriptsize$\pm$0.3} & 59.5{\scriptsize$\pm$2.7} \\
\quad\textsc{kir} & Cyrl & 65.5\hphantom{{\scriptsize$\pm$0.0}} & \underline{77.4}{\scriptsize$\pm$2.0} & \textbf{84.3}{\scriptsize$\pm$1.0} & 47.3{\scriptsize$\pm$2.1} & 67.9{\scriptsize$\pm$2.4} & 66.9{\scriptsize$\pm$0.6} & 61.2{\scriptsize$\pm$1.7} & 66.4{\scriptsize$\pm$1.7} & 64.5{\scriptsize$\pm$3.3} \\
\quad\textsc{rus} & Cyrl & 75.9\hphantom{{\scriptsize$\pm$0.0}} & \underline{83.8}{\scriptsize$\pm$2.4} & \textbf{88.7}{\scriptsize$\pm$1.3} & 36.7{\scriptsize$\pm$2.2} & 78.9{\scriptsize$\pm$1.2} & 78.2{\scriptsize$\pm$2.9} & 77.1{\scriptsize$\pm$1.7} & 75.7{\scriptsize$\pm$1.4} & 79.8{\scriptsize$\pm$3.1} \\
\quad\textsc{tgk} & Cyrl & \underline{64.3}{\scriptsize$\pm$2.4} & \textbf{68.4}{\scriptsize$\pm$1.5} & 42.1{\scriptsize$\pm$4.1} & 48.5{\scriptsize$\pm$1.8} & 61.4{\scriptsize$\pm$2.1} & 62.1{\scriptsize$\pm$2.9} & 62.4{\scriptsize$\pm$3.6} & 61.0{\scriptsize$\pm$0.9} & 62.3{\scriptsize$\pm$3.9} \\
\quad\textsc{kas} & Deva & 43.2{\scriptsize$\pm$3.3} & 56.5{\scriptsize$\pm$1.0} & 62.0{\scriptsize$\pm$3.1} & 41.9{\scriptsize$\pm$0.9} & 61.4{\scriptsize$\pm$4.9} & \underline{67.9}{\scriptsize$\pm$1.2} & 65.9{\scriptsize$\pm$2.8} & 64.1{\scriptsize$\pm$1.3} & \textbf{67.9}{\scriptsize$\pm$1.9} \\
\quad\textsc{mai} & Deva & 51.4{\scriptsize$\pm$1.0} & 78.3{\scriptsize$\pm$1.2} & 82.3{\scriptsize$\pm$1.5} & 57.2{\scriptsize$\pm$3.9} & \underline{84.1}{\scriptsize$\pm$1.7} & 78.3{\scriptsize$\pm$0.2} & 81.3{\scriptsize$\pm$0.7} & 80.6{\scriptsize$\pm$2.3} & \textbf{85.2}{\scriptsize$\pm$1.9} \\
\quad\textsc{ydd} & Hebr & 44.1{\scriptsize$\pm$2.4} & \underline{49.8}{\scriptsize$\pm$1.8} & \textbf{53.8}{\scriptsize$\pm$3.8} & 37.0{\scriptsize$\pm$3.0} & 32.4{\scriptsize$\pm$4.1} & 38.2{\scriptsize$\pm$1.2} & 35.8{\scriptsize$\pm$2.7} & 39.5{\scriptsize$\pm$1.6} & 44.3{\scriptsize$\pm$1.8} \\
\multicolumn{2}{l}{\quad\textit{Avg.}} & \textit{57.3\hphantom{{\scriptsize$\pm$0.0}}} & \textit{64.0\hphantom{{\scriptsize$\pm$0.0}}} & \textit{59.6\hphantom{{\scriptsize$\pm$0.0}}} & \textit{53.7\hphantom{{\scriptsize$\pm$0.0}}} & \textit{56.2\hphantom{{\scriptsize$\pm$0.0}}} & \textit{58.6\hphantom{{\scriptsize$\pm$0.0}}} & \textit{57.5\hphantom{{\scriptsize$\pm$0.0}}} & \textit{60.6\hphantom{{\scriptsize$\pm$0.0}}} & \textit{62.9\hphantom{{\scriptsize$\pm$0.0}}} \\
\midrule
\multicolumn{11}{l}{\textbf{Unseen Scripts}} \\
\midrule
\quad\textsc{hye} & Armn & 60.8\hphantom{{\scriptsize$\pm$0.0}} & \underline{75.1}{\scriptsize$\pm$0.7} & \textbf{86.1}{\scriptsize$\pm$1.4} & 53.6{\scriptsize$\pm$1.9} & 50.4{\scriptsize$\pm$1.7} & 49.9{\scriptsize$\pm$2.1} & 48.5{\scriptsize$\pm$4.9} & 46.9{\scriptsize$\pm$1.7} & 48.7{\scriptsize$\pm$3.1} \\
\quad\textsc{amh} & Ethi & 30.1{\scriptsize$\pm$3.5} & 19.0{\scriptsize$\pm$2.6} & \textbf{80.0}{\scriptsize$\pm$1.0} & 48.4{\scriptsize$\pm$1.2} & \underline{50.2}{\scriptsize$\pm$3.5} & 47.7{\scriptsize$\pm$4.9} & 43.9{\scriptsize$\pm$1.7} & 46.5{\scriptsize$\pm$5.2} & 46.3{\scriptsize$\pm$1.5} \\
\quad\textsc{tir} & Ethi & 33.1{\scriptsize$\pm$0.6} & 20.3{\scriptsize$\pm$0.3} & \textbf{55.7}{\scriptsize$\pm$4.4} & 43.8{\scriptsize$\pm$1.8} & \underline{50.9}{\scriptsize$\pm$4.3} & 48.8{\scriptsize$\pm$0.6} & 49.6{\scriptsize$\pm$1.2} & 47.2{\scriptsize$\pm$1.5} & 49.0{\scriptsize$\pm$1.3} \\
\quad\textsc{kat} & Geor & 66.3{\scriptsize$\pm$4.2} & \underline{71.4}{\scriptsize$\pm$1.1} & \textbf{83.2}{\scriptsize$\pm$1.0} & 50.3{\scriptsize$\pm$2.2} & 49.2{\scriptsize$\pm$2.9} & 47.2{\scriptsize$\pm$3.0} & 47.3{\scriptsize$\pm$2.8} & 45.1{\scriptsize$\pm$2.6} & 47.2{\scriptsize$\pm$1.1} \\
\quad\textsc{guj} & Gujr & 48.6{\scriptsize$\pm$3.6} & \underline{73.8}{\scriptsize$\pm$1.1} & \textbf{83.6}{\scriptsize$\pm$1.0} & 47.8{\scriptsize$\pm$2.2} & 53.2{\scriptsize$\pm$0.9} & 55.5{\scriptsize$\pm$1.8} & 53.6{\scriptsize$\pm$2.6} & 52.4{\scriptsize$\pm$1.4} & 56.3{\scriptsize$\pm$3.1} \\
\quad\textsc{jpn} & Jpan & 75.3\hphantom{{\scriptsize$\pm$0.0}} & \underline{86.3}{\scriptsize$\pm$0.4} & \textbf{87.9}{\scriptsize$\pm$1.0} & 55.5{\scriptsize$\pm$5.8} & 74.2{\scriptsize$\pm$2.3} & 74.5{\scriptsize$\pm$2.3} & 71.8{\scriptsize$\pm$1.7} & 71.1{\scriptsize$\pm$0.7} & 75.1{\scriptsize$\pm$1.2} \\
\quad\textsc{khm} & Khmr & 39.7{\scriptsize$\pm$2.3} & 36.4{\scriptsize$\pm$1.8} & \textbf{85.8}{\scriptsize$\pm$1.1} & 49.7{\scriptsize$\pm$2.7} & 56.6{\scriptsize$\pm$1.6} & 55.5{\scriptsize$\pm$1.6} & \underline{56.7}{\scriptsize$\pm$1.3} & 53.5{\scriptsize$\pm$2.5} & 54.0{\scriptsize$\pm$0.7} \\
\quad\textsc{kan} & Knda & 51.9{\scriptsize$\pm$1.3} & \underline{78.1}{\scriptsize$\pm$0.8} & \textbf{86.4}{\scriptsize$\pm$0.7} & 52.6{\scriptsize$\pm$3.3} & 58.4{\scriptsize$\pm$1.5} & 55.7{\scriptsize$\pm$3.1} & 54.3{\scriptsize$\pm$0.8} & 53.7{\scriptsize$\pm$4.7} & 57.1{\scriptsize$\pm$1.2} \\
\quad\textsc{lao} & Laoo & 40.8{\scriptsize$\pm$3.3} & 38.5{\scriptsize$\pm$2.0} & \textbf{88.1}{\scriptsize$\pm$0.8} & 45.4{\scriptsize$\pm$4.5} & 49.2{\scriptsize$\pm$1.4} & 46.9{\scriptsize$\pm$1.4} & 48.4{\scriptsize$\pm$1.7} & 45.7{\scriptsize$\pm$2.8} & \underline{49.7}{\scriptsize$\pm$1.8} \\
\quad\textsc{mya} & Mymr & 49.4{\scriptsize$\pm$3.0} & \underline{71.7}{\scriptsize$\pm$1.5} & \textbf{80.9}{\scriptsize$\pm$0.8} & 46.6{\scriptsize$\pm$2.3} & 51.3{\scriptsize$\pm$0.8} & 50.7{\scriptsize$\pm$1.5} & 52.6{\scriptsize$\pm$1.0} & 52.2{\scriptsize$\pm$4.7} & 55.1{\scriptsize$\pm$1.3} \\
\quad\textsc{shn} & Mymr & 49.3{\scriptsize$\pm$4.6} & 47.2{\scriptsize$\pm$2.2} & 28.5{\scriptsize$\pm$4.9} & \textbf{55.1}{\scriptsize$\pm$6.0} & 49.5{\scriptsize$\pm$6.3} & 52.5{\scriptsize$\pm$1.1} & 52.7{\scriptsize$\pm$6.5} & 50.7{\scriptsize$\pm$4.3} & \underline{53.1}{\scriptsize$\pm$1.4} \\
\quad\textsc{nqo} & Nkoo & 32.1{\scriptsize$\pm$1.2} & 18.4{\scriptsize$\pm$1.9} & 18.2\hphantom{{\scriptsize$\pm$0.0}} & 58.0{\scriptsize$\pm$3.7} & \textbf{64.2}{\scriptsize$\pm$0.7} & 62.2{\scriptsize$\pm$3.7} & \underline{64.2}{\scriptsize$\pm$2.9} & 60.1{\scriptsize$\pm$2.1} & 62.8{\scriptsize$\pm$1.0} \\
\quad\textsc{sat} & Olck & 21.7{\scriptsize$\pm$5.7} & 13.2{\scriptsize$\pm$0.6} & 12.7{\scriptsize$\pm$1.6} & 42.5{\scriptsize$\pm$0.8} & \underline{43.2}{\scriptsize$\pm$4.0} & 38.0{\scriptsize$\pm$2.3} & \textbf{46.6}{\scriptsize$\pm$2.7} & 40.4{\scriptsize$\pm$2.1} & 39.1{\scriptsize$\pm$2.2} \\
\quad\textsc{ory} & Orya & 27.2{\scriptsize$\pm$1.8} & 21.4{\scriptsize$\pm$1.5} & \textbf{82.0}{\scriptsize$\pm$1.5} & 55.5{\scriptsize$\pm$2.4} & 59.6{\scriptsize$\pm$2.9} & 58.1{\scriptsize$\pm$2.0} & 59.6{\scriptsize$\pm$2.3} & 53.6{\scriptsize$\pm$2.9} & \underline{61.8}{\scriptsize$\pm$3.0} \\
\quad\textsc{tam} & Taml & 57.5\hphantom{{\scriptsize$\pm$0.0}} & \underline{75.9}{\scriptsize$\pm$2.1} & \textbf{86.8}{\scriptsize$\pm$0.6} & 53.9{\scriptsize$\pm$1.0} & 57.9{\scriptsize$\pm$2.3} & 58.5{\scriptsize$\pm$1.6} & 55.5{\scriptsize$\pm$2.3} & 56.0{\scriptsize$\pm$4.0} & 56.5{\scriptsize$\pm$5.7} \\
\quad\textsc{tel} & Telu & 44.5\hphantom{{\scriptsize$\pm$0.0}} & \underline{73.5}{\scriptsize$\pm$5.5} & \textbf{80.8}{\scriptsize$\pm$0.7} & 52.8{\scriptsize$\pm$3.6} & 56.0{\scriptsize$\pm$1.6} & 55.9{\scriptsize$\pm$1.1} & 53.8{\scriptsize$\pm$1.3} & 57.9{\scriptsize$\pm$3.5} & 56.6{\scriptsize$\pm$1.2} \\
\quad\textsc{taq} & Tfng & 33.4{\scriptsize$\pm$2.0} & 20.4{\scriptsize$\pm$2.7} & 20.6{\scriptsize$\pm$1.3} & \textbf{47.0}{\scriptsize$\pm$2.1} & 43.0{\scriptsize$\pm$1.9} & 34.4{\scriptsize$\pm$5.5} & \underline{43.9}{\scriptsize$\pm$3.4} & 40.2{\scriptsize$\pm$5.4} & 42.3{\scriptsize$\pm$3.0} \\
\quad\textsc{tzm} & Tfng & 33.2{\scriptsize$\pm$2.3} & 17.1{\scriptsize$\pm$0.7} & 14.1{\scriptsize$\pm$4.2} & \underline{43.4}{\scriptsize$\pm$0.5} & \textbf{45.0}{\scriptsize$\pm$5.1} & 41.1{\scriptsize$\pm$1.7} & 41.8{\scriptsize$\pm$1.2} & 35.9{\scriptsize$\pm$4.1} & 42.1{\scriptsize$\pm$1.6} \\
\quad\textsc{bod} & Tibt & 39.3\hphantom{{\scriptsize$\pm$0.0}} & 34.9{\scriptsize$\pm$4.3} & 15.2{\scriptsize$\pm$0.9} & 46.9{\scriptsize$\pm$1.0} & \underline{48.6}{\scriptsize$\pm$0.1} & \textbf{51.1}{\scriptsize$\pm$0.9} & 45.4{\scriptsize$\pm$2.0} & 45.9{\scriptsize$\pm$1.1} & 46.6{\scriptsize$\pm$0.6} \\
\quad\textsc{dzo} & Tibt & 47.6{\scriptsize$\pm$1.1} & 39.8{\scriptsize$\pm$0.2} & 17.0{\scriptsize$\pm$1.9} & 54.1{\scriptsize$\pm$3.2} & \underline{56.6}{\scriptsize$\pm$3.3} & 55.9{\scriptsize$\pm$2.1} & 52.4{\scriptsize$\pm$1.0} & 54.4{\scriptsize$\pm$2.2} & \textbf{59.9}{\scriptsize$\pm$4.2} \\
\multicolumn{2}{l}{\quad\textit{Avg.}} & \textit{44.1\hphantom{{\scriptsize$\pm$0.0}}} & \textit{46.6\hphantom{{\scriptsize$\pm$0.0}}} & \textit{59.7\hphantom{{\scriptsize$\pm$0.0}}} & \textit{50.1\hphantom{{\scriptsize$\pm$0.0}}} & \textit{53.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{52.0\hphantom{{\scriptsize$\pm$0.0}}} & \textit{52.1\hphantom{{\scriptsize$\pm$0.0}}} & \textit{50.5\hphantom{{\scriptsize$\pm$0.0}}} & \textit{53.0\hphantom{{\scriptsize$\pm$0.0}}} \\
\midrule
\multicolumn{2}{l}{\quad\textit{Overall avg}} & \textit{55.8\hphantom{{\scriptsize$\pm$0.0}}} & \textit{63.0\hphantom{{\scriptsize$\pm$0.0}}} & \textit{65.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{52.9\hphantom{{\scriptsize$\pm$0.0}}} & \textit{56.8\hphantom{{\scriptsize$\pm$0.0}}} & \textit{58.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{58.6\hphantom{{\scriptsize$\pm$0.0}}} & \textit{61.9\hphantom{{\scriptsize$\pm$0.0}}} & \textit{64.4\hphantom{{\scriptsize$\pm$0.0}}} \\
\end{longtable}}
\twocolumn

\begin{table*}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lccccccccc}
\toprule
 & \canines & \mbert & \xlmr & \pixelours & \mpixel[4s] & \mpixel[8l] & \mpixel[8s] & \mpixel & \mpixel \\
 & 127M & 179M & 270M & 86M & 86M & 86M & 86M & 86M & 307M \\
\midrule
\multicolumn{10}{l}{\textbf{Pretraining Languages}} \\
\midrule
\quad\textsc{eng} & 67.1\hphantom{{\scriptsize$\pm$0.0}} & \underline{81.5}{\scriptsize$\pm$1.1} & \textbf{83.2}{\scriptsize$\pm$0.7} & 81.1{\scriptsize$\pm$0.8} & 78.9{\scriptsize$\pm$0.2} & 77.0{\scriptsize$\pm$0.5} & 75.5{\scriptsize$\pm$0.8} & 74.9{\scriptsize$\pm$1.8} & 80.9{\scriptsize$\pm$0.7} \\
\quad\textsc{dan} & 70.5{\scriptsize$\pm$0.4} & \underline{86.5}{\scriptsize$\pm$0.2} & \textbf{86.6}{\scriptsize$\pm$0.6} & 76.3{\scriptsize$\pm$1.1} & 74.1{\scriptsize$\pm$0.3} & 80.7{\scriptsize$\pm$1.6} & 74.3{\scriptsize$\pm$0.1} & 78.4{\scriptsize$\pm$2.1} & 85.8{\scriptsize$\pm$0.2} \\
\quad\textsc{ell} & 56.1{\scriptsize$\pm$1.5} & 78.8{\scriptsize$\pm$0.4} & \textbf{81.1}{\scriptsize$\pm$0.6} & 60.9{\scriptsize$\pm$0.8} & 62.5{\scriptsize$\pm$0.8} & 62.9{\scriptsize$\pm$1.4} & 75.5{\scriptsize$\pm$1.0} & 70.0{\scriptsize$\pm$0.5} & \underline{79.8}{\scriptsize$\pm$0.2} \\
\quad\textsc{heb} & 42.0{\scriptsize$\pm$1.5} & \underline{73.4}{\scriptsize$\pm$0.7} & \textbf{78.4}{\scriptsize$\pm$0.7} & 57.1{\scriptsize$\pm$1.0} & 59.5{\scriptsize$\pm$1.7} & 58.0{\scriptsize$\pm$1.0} & 58.3{\scriptsize$\pm$1.4} & 68.2{\scriptsize$\pm$1.0} & 72.9{\scriptsize$\pm$0.6} \\
\quad\textsc{zho} & 75.8\hphantom{{\scriptsize$\pm$0.0}} & \textbf{87.5}{\scriptsize$\pm$1.1} & \underline{86.4}{\scriptsize$\pm$0.3} & 64.4{\scriptsize$\pm$0.5} & 81.0{\scriptsize$\pm$0.3} & 80.5{\scriptsize$\pm$0.4} & 79.8{\scriptsize$\pm$0.7} & 77.7{\scriptsize$\pm$0.6} & 81.7{\scriptsize$\pm$0.1} \\
\quad\textsc{hin} & 79.5\hphantom{{\scriptsize$\pm$0.0}} & 82.3{\scriptsize$\pm$0.3} & \textbf{83.2}{\scriptsize$\pm$0.2} & 80.3{\scriptsize$\pm$0.3} & 82.8{\scriptsize$\pm$0.2} & \underline{82.9}{\scriptsize$\pm$0.3} & 82.5{\scriptsize$\pm$0.5} & 82.8{\scriptsize$\pm$0.2} & 82.3{\scriptsize$\pm$0.3} \\
\quad\textsc{ben} & 78.5\hphantom{{\scriptsize$\pm$0.0}} & \underline{80.3}{\scriptsize$\pm$0.2} & 80.2{\scriptsize$\pm$0.6} & 77.7{\scriptsize$\pm$0.3} & 77.8{\scriptsize$\pm$0.5} & 78.1{\scriptsize$\pm$0.4} & 78.0{\scriptsize$\pm$0.7} & 79.4{\scriptsize$\pm$0.5} & \textbf{80.4}{\scriptsize$\pm$0.3} \\
\quad\textsc{kor} & 80.6\hphantom{{\scriptsize$\pm$0.0}} & 82.7{\scriptsize$\pm$0.1} & 82.0{\scriptsize$\pm$0.1} & 78.8{\scriptsize$\pm$0.3} & 79.4{\scriptsize$\pm$0.2} & 79.2{\scriptsize$\pm$0.1} & \underline{83.4}{\scriptsize$\pm$0.1} & 83.0{\scriptsize$\pm$0.0} & \textbf{85.2}{\scriptsize$\pm$0.1} \\
\quad\textsc{ukr} & 68.9{\scriptsize$\pm$1.3} & 79.5{\scriptsize$\pm$0.4} & \textbf{83.5}{\scriptsize$\pm$0.7} & 69.6{\scriptsize$\pm$1.1} & 80.0{\scriptsize$\pm$0.5} & 79.2{\scriptsize$\pm$0.8} & 78.2{\scriptsize$\pm$0.2} & 77.5{\scriptsize$\pm$0.2} & \underline{81.8}{\scriptsize$\pm$0.8} \\
\quad\textit{Avg.} & \textit{68.8\hphantom{{\scriptsize$\pm$0.0}}} & \textit{81.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{82.7\hphantom{{\scriptsize$\pm$0.0}}} & \textit{71.8\hphantom{{\scriptsize$\pm$0.0}}} & \textit{75.1\hphantom{{\scriptsize$\pm$0.0}}} & \textit{75.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{76.2\hphantom{{\scriptsize$\pm$0.0}}} & \textit{76.9\hphantom{{\scriptsize$\pm$0.0}}} & \textit{81.2\hphantom{{\scriptsize$\pm$0.0}}} \\
\midrule
\multicolumn{10}{l}{\textbf{Pretraining Scripts}} \\
\midrule
\quad\textsc{srp} & 80.3\hphantom{{\scriptsize$\pm$0.0}} & \underline{92.4}{\scriptsize$\pm$0.8} & \textbf{93.5}{\scriptsize$\pm$0.3} & 86.3{\scriptsize$\pm$1.2} & 85.8{\scriptsize$\pm$0.9} & 87.1{\scriptsize$\pm$0.4} & 86.1{\scriptsize$\pm$0.9} & 85.0{\scriptsize$\pm$0.3} & 88.3{\scriptsize$\pm$0.9} \\
\midrule
\multicolumn{10}{l}{\textbf{Unseen Scripts}} \\
\midrule
\quad\textsc{tam} & 69.7\hphantom{{\scriptsize$\pm$0.0}} & \underline{72.6}{\scriptsize$\pm$0.5} & \textbf{74.0}{\scriptsize$\pm$0.6} & 69.3{\scriptsize$\pm$0.5} & 69.5{\scriptsize$\pm$0.7} & 70.5{\scriptsize$\pm$0.4} & 69.8{\scriptsize$\pm$0.3} & 69.8{\scriptsize$\pm$0.2} & 70.2{\scriptsize$\pm$0.5} \\
\quad\textsc{tel} & 80.5\hphantom{{\scriptsize$\pm$0.0}} & \underline{81.9}{\scriptsize$\pm$0.6} & \textbf{84.6}{\scriptsize$\pm$0.2} & 80.9{\scriptsize$\pm$0.1} & 81.3{\scriptsize$\pm$0.5} & 81.8{\scriptsize$\pm$0.2} & 81.1{\scriptsize$\pm$0.2} & 81.3{\scriptsize$\pm$0.6} & 81.4{\scriptsize$\pm$0.4} \\
\quad\textit{Avg.} & \textit{75.1\hphantom{{\scriptsize$\pm$0.0}}} & \textit{77.3\hphantom{{\scriptsize$\pm$0.0}}} & \textit{79.3\hphantom{{\scriptsize$\pm$0.0}}} & \textit{75.1\hphantom{{\scriptsize$\pm$0.0}}} & \textit{75.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{76.2\hphantom{{\scriptsize$\pm$0.0}}} & \textit{75.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{75.6\hphantom{{\scriptsize$\pm$0.0}}} & \textit{75.8\hphantom{{\scriptsize$\pm$0.0}}} \\
\midrule
Avg & 70.8\hphantom{{\scriptsize$\pm$0.0}} & \underline{81.6}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{83.1}\hphantom{{\scriptsize$\pm$0.0}} & 73.6\hphantom{{\scriptsize$\pm$0.0}} & 76.1\hphantom{{\scriptsize$\pm$0.0}} & 76.5\hphantom{{\scriptsize$\pm$0.0}} & 76.9\hphantom{{\scriptsize$\pm$0.0}} & 77.3\hphantom{{\scriptsize$\pm$0.0}} & 80.9\hphantom{{\scriptsize$\pm$0.0}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\toprule
Model & $\theta$ & \#L & \textsc{arb} & \textsc{bul} & \textsc{deu} & \textsc{ell} & \textsc{eng} & \textsc{spa} & \textsc{fra} & \textsc{hin} & \textsc{rus} & \textsc{swa} & \textsc{tha} & \textsc{tur} & \textsc{urd} & \textsc{vie} & \textsc{zho} & Avg \\
\midrule
\canines & 127M & 104 & 69.7\hphantom{{\scriptsize$\pm$0.0}} & 75.0\hphantom{{\scriptsize$\pm$0.0}} & 74.9\hphantom{{\scriptsize$\pm$0.0}} & 72.5\hphantom{{\scriptsize$\pm$0.0}} & 79.1\hphantom{{\scriptsize$\pm$0.0}} & 76.3\hphantom{{\scriptsize$\pm$0.0}} & 75.3\hphantom{{\scriptsize$\pm$0.0}} & 65.2\hphantom{{\scriptsize$\pm$0.0}} & 73.0\hphantom{{\scriptsize$\pm$0.0}} & 65.0\hphantom{{\scriptsize$\pm$0.0}} & 62.3\hphantom{{\scriptsize$\pm$0.0}} & 68.9\hphantom{{\scriptsize$\pm$0.0}} & 64.1\hphantom{{\scriptsize$\pm$0.0}} & 71.3\hphantom{{\scriptsize$\pm$0.0}} & 65.6\hphantom{{\scriptsize$\pm$0.0}} & 70.5\hphantom{{\scriptsize$\pm$0.0}} \\
\mbert & 179M & 104 & 73.2\hphantom{{\scriptsize$\pm$0.0}} & \underline{77.7}\hphantom{{\scriptsize$\pm$0.0}} & \underline{77.5}\hphantom{{\scriptsize$\pm$0.0}} & 75.7\hphantom{{\scriptsize$\pm$0.0}} & 83.5\hphantom{{\scriptsize$\pm$0.0}} & 79.8\hphantom{{\scriptsize$\pm$0.0}} & \underline{78.6}\hphantom{{\scriptsize$\pm$0.0}} & 70.1\hphantom{{\scriptsize$\pm$0.0}} & \underline{76.4}\hphantom{{\scriptsize$\pm$0.0}} & \underline{68.1}\hphantom{{\scriptsize$\pm$0.0}} & 67.2\hphantom{{\scriptsize$\pm$0.0}} & 73.8\hphantom{{\scriptsize$\pm$0.0}} & \underline{64.4}\hphantom{{\scriptsize$\pm$0.0}} & 76.5\hphantom{{\scriptsize$\pm$0.0}} & 77.9\hphantom{{\scriptsize$\pm$0.0}} & 74.7\hphantom{{\scriptsize$\pm$0.0}} \\
\xlmr & 270M & 100 & \textbf{77.3}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{81.3}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{80.3}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{80.4}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{85.4}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{82.2}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{81.4}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{76.1}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{79.7}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{73.1}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{77.9}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{78.6}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{73.0}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{79.7}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{80.2}\hphantom{{\scriptsize$\pm$0.0}} & \textbf{79.1}\hphantom{{\scriptsize$\pm$0.0}} \\
\midrule
\pixelours & 86M & 1 & 60.3{\scriptsize$\pm$0.4} & 69.4{\scriptsize$\pm$0.3} & 72.4{\scriptsize$\pm$0.1} & 69.2{\scriptsize$\pm$0.4} & 83.0{\scriptsize$\pm$0.4} & 74.6{\scriptsize$\pm$0.6} & 75.0{\scriptsize$\pm$0.4} & 61.6{\scriptsize$\pm$0.2} & 66.5{\scriptsize$\pm$0.4} & 63.0{\scriptsize$\pm$0.3} & 51.5{\scriptsize$\pm$0.3} & 66.2{\scriptsize$\pm$0.4} & 57.1{\scriptsize$\pm$0.2} & 69.4{\scriptsize$\pm$0.3} & 67.1{\scriptsize$\pm$0.5} & 67.1\hphantom{{\scriptsize$\pm$0.0}} \\
\mpixel[4s] & 86M & 4 & 61.3{\scriptsize$\pm$0.4} & 74.8{\scriptsize$\pm$0.3} & 71.8{\scriptsize$\pm$0.5} & 71.4{\scriptsize$\pm$0.1} & 79.8{\scriptsize$\pm$0.2} & 74.2{\scriptsize$\pm$0.2} & 73.7{\scriptsize$\pm$0.2} & 70.6{\scriptsize$\pm$0.4} & 73.0{\scriptsize$\pm$0.1} & 63.0{\scriptsize$\pm$0.7} & 54.4{\scriptsize$\pm$0.6} & 66.5{\scriptsize$\pm$0.1} & 58.3{\scriptsize$\pm$0.4} & 69.9{\scriptsize$\pm$0.1} & 75.9{\scriptsize$\pm$0.0} & 69.2\hphantom{{\scriptsize$\pm$0.0}} \\
\mpixel[8l] & 86M & 8 & 58.4{\scriptsize$\pm$0.3} & 72.9{\scriptsize$\pm$0.2} & 71.5{\scriptsize$\pm$0.1} & 67.9{\scriptsize$\pm$0.2} & 79.7{\scriptsize$\pm$0.3} & 77.5{\scriptsize$\pm$0.2} & 73.2{\scriptsize$\pm$0.2} & 69.8{\scriptsize$\pm$0.1} & 71.7{\scriptsize$\pm$0.4} & 60.9{\scriptsize$\pm$0.3} & 51.3{\scriptsize$\pm$0.5} & 74.3{\scriptsize$\pm$0.1} & 55.9{\scriptsize$\pm$0.0} & 67.5{\scriptsize$\pm$0.2} & 74.6{\scriptsize$\pm$0.1} & 68.5\hphantom{{\scriptsize$\pm$0.0}} \\
\mpixel[8s] & 86M & 8 & 70.2{\scriptsize$\pm$0.4} & 75.3{\scriptsize$\pm$0.3} & 72.4{\scriptsize$\pm$0.1} & 77.2{\scriptsize$\pm$0.1} & 80.7{\scriptsize$\pm$0.2} & 74.5{\scriptsize$\pm$0.1} & 74.6{\scriptsize$\pm$0.3} & 69.5{\scriptsize$\pm$0.2} & 73.0{\scriptsize$\pm$0.2} & 63.4{\scriptsize$\pm$0.2} & 70.7{\scriptsize$\pm$0.3} & 67.0{\scriptsize$\pm$0.4} & 58.7{\scriptsize$\pm$0.6} & 70.0{\scriptsize$\pm$0.2} & 76.0{\scriptsize$\pm$0.1} & 71.6\hphantom{{\scriptsize$\pm$0.0}} \\
\mpixel & 86M & 16 & 67.1{\scriptsize$\pm$0.1} & 69.6{\scriptsize$\pm$0.2} & 68.8{\scriptsize$\pm$0.2} & 74.5{\scriptsize$\pm$0.2} & 78.0{\scriptsize$\pm$0.2} & 75.7{\scriptsize$\pm$0.5} & 70.8{\scriptsize$\pm$0.4} & 67.7{\scriptsize$\pm$0.4} & 69.3{\scriptsize$\pm$0.2} & 58.1{\scriptsize$\pm$0.1} & 67.7{\scriptsize$\pm$0.5} & 71.7{\scriptsize$\pm$0.1} & 58.1{\scriptsize$\pm$0.3} & 73.1{\scriptsize$\pm$0.3} & 72.2{\scriptsize$\pm$0.3} & 69.5\hphantom{{\scriptsize$\pm$0.0}} \\
\mpixel & 307M & 16 & \underline{75.0}{\scriptsize$\pm$0.5} & 76.1{\scriptsize$\pm$0.8} & 74.2{\scriptsize$\pm$0.0} & \underline{79.4}{\scriptsize$\pm$0.1} & \underline{83.5}{\scriptsize$\pm$0.3} & \underline{80.5}{\scriptsize$\pm$0.5} & 76.5{\scriptsize$\pm$0.3} & \underline{73.4}{\scriptsize$\pm$0.3} & 75.0{\scriptsize$\pm$0.2} & 62.5{\scriptsize$\pm$0.5} & \underline{75.0}{\scriptsize$\pm$0.1} & \underline{77.7}{\scriptsize$\pm$0.7} & 60.2{\scriptsize$\pm$0.3} & \underline{78.8}{\scriptsize$\pm$0.2} & \underline{78.1}{\scriptsize$\pm$0.1} & \underline{75.0}\hphantom{{\scriptsize$\pm$0.0}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{$\theta$} & \multirow{2}{*}{\#L} & MNLI-M/MM & QQP & QNLI & SST-2 & CoLA & STS-B & MRPC & RTE & WNLI & \multirow{2}{*}{Avg} \\
 &  &  & 393k & 364k & 105k & 67k & 8.6k & 5.8k & 3.7k & 2.5k & 635 &  \\
\midrule
\canines & 127M & 104 & 77.3{\scriptsize$\pm$0.1} / 78.0{\scriptsize$\pm$0.1} & 85.3{\scriptsize$\pm$0.2} & 88.8{\scriptsize$\pm$0.2} & 88.0{\scriptsize$\pm$0.0} & 17.4{\scriptsize$\pm$0.6} & 85.1{\scriptsize$\pm$0.0} & 88.3{\scriptsize$\pm$0.3} & 65.0{\scriptsize$\pm$0.6} & 56.8{\scriptsize$\pm$0.7} & 73.0\hphantom{{\scriptsize$\pm$0.0}} \\
\mbert & 179M & 104 & 82.3{\scriptsize$\pm$0.1} / 82.8{\scriptsize$\pm$0.1} & 87.3{\scriptsize$\pm$0.0} & \textbf{91.1}{\scriptsize$\pm$0.2} & 91.1{\scriptsize$\pm$0.2} & 46.1{\scriptsize$\pm$1.1} & \textbf{89.2}{\scriptsize$\pm$0.0} & 90.8{\scriptsize$\pm$0.1} & \textbf{76.7}{\scriptsize$\pm$0.9} & 58.7{\scriptsize$\pm$1.8} & 79.6\hphantom{{\scriptsize$\pm$0.0}} \\
\xlmr & 270M & 100 & \textbf{84.7}{\scriptsize$\pm$0.1} / \textbf{84.7}{\scriptsize$\pm$0.1} & \underline{88.0}{\scriptsize$\pm$0.1} & \underline{90.6}{\scriptsize$\pm$0.0} & \textbf{93.1}{\scriptsize$\pm$0.1} & \textbf{60.3}{\scriptsize$\pm$0.2} & \underline{88.8}{\scriptsize$\pm$0.1} & \textbf{92.0}{\scriptsize$\pm$0.1} & \underline{69.0}{\scriptsize$\pm$0.3} & 56.3{\scriptsize$\pm$0.0} & \textbf{80.8}\hphantom{{\scriptsize$\pm$0.0}} \\
\midrule
\pixelours & 86M & 1 & \underline{83.2}{\scriptsize$\pm$0.1} / \underline{83.6}{\scriptsize$\pm$0.3} & 87.5{\scriptsize$\pm$0.2} & 89.6{\scriptsize$\pm$0.1} & 91.9{\scriptsize$\pm$0.1} & 49.4{\scriptsize$\pm$0.4} & 88.5{\scriptsize$\pm$0.0} & \underline{91.4}{\scriptsize$\pm$0.2} & 65.6{\scriptsize$\pm$0.5} & 56.8{\scriptsize$\pm$1.3} & 78.7\hphantom{{\scriptsize$\pm$0.0}} \\
\mpixel[4s] & 86M & 4 & 80.5{\scriptsize$\pm$0.2} / 80.7{\scriptsize$\pm$0.1} & 87.4{\scriptsize$\pm$0.1} & 88.2{\scriptsize$\pm$0.1} & 90.0{\scriptsize$\pm$0.2} & 37.5{\scriptsize$\pm$0.3} & 86.2{\scriptsize$\pm$0.3} & 90.1{\scriptsize$\pm$0.4} & 63.4{\scriptsize$\pm$0.9} & 57.8{\scriptsize$\pm$1.1} & 76.2\hphantom{{\scriptsize$\pm$0.0}} \\
\mpixel[8l] & 86M & 8 & 78.7{\scriptsize$\pm$0.6} / 79.6{\scriptsize$\pm$0.6} & 85.9{\scriptsize$\pm$0.8} & 85.7{\scriptsize$\pm$0.7} & 89.7{\scriptsize$\pm$0.2} & 39.1{\scriptsize$\pm$1.4} & 86.5{\scriptsize$\pm$0.1} & 88.5{\scriptsize$\pm$0.5} & 62.3{\scriptsize$\pm$0.8} & 56.8{\scriptsize$\pm$1.8} & 75.3\hphantom{{\scriptsize$\pm$0.0}} \\
\mpixel[8s] & 86M & 8 & 79.6{\scriptsize$\pm$0.1} / 79.9{\scriptsize$\pm$0.3} & 87.2{\scriptsize$\pm$0.0} & 86.0{\scriptsize$\pm$1.5} & 89.7{\scriptsize$\pm$0.2} & 36.6{\scriptsize$\pm$0.1} & 86.6{\scriptsize$\pm$0.1} & 89.0{\scriptsize$\pm$0.3} & 61.9{\scriptsize$\pm$0.9} & \underline{59.6}{\scriptsize$\pm$0.7} & 75.6\hphantom{{\scriptsize$\pm$0.0}} \\
\mpixel & 86M & 16 & 73.9{\scriptsize$\pm$2.7} / 75.0{\scriptsize$\pm$2.3} & 85.6{\scriptsize$\pm$1.4} & 83.2{\scriptsize$\pm$0.4} & 90.0{\scriptsize$\pm$0.4} & 33.3{\scriptsize$\pm$0.2} & 86.2{\scriptsize$\pm$0.1} & 89.0{\scriptsize$\pm$0.4} & 60.2{\scriptsize$\pm$5.3} & 56.8{\scriptsize$\pm$0.7} & 73.3\hphantom{{\scriptsize$\pm$0.0}} \\
\mpixel & 307M & 16 & 83.2{\scriptsize$\pm$0.0} / 83.3{\scriptsize$\pm$0.1} & \textbf{88.2}{\scriptsize$\pm$0.1} & 89.9{\scriptsize$\pm$0.0} & \underline{92.1}{\scriptsize$\pm$0.1} & \underline{52.1}{\scriptsize$\pm$0.9} & 88.1{\scriptsize$\pm$0.1} & 91.1{\scriptsize$\pm$0.1} & 68.2{\scriptsize$\pm$0.8} & \textbf{60.1}{\scriptsize$\pm$4.7} & \underline{79.6}\hphantom{{\scriptsize$\pm$0.0}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccccc@{}}
\toprule
Language & Script & \canines & \mbert & \xlmr & \pixelours & \mpixel[4s] & \mpixel[8l] & \mpixel[8s] & \mpixel & \mpixel \\
$|\theta|$ & & 127M & 179M & 270M & 86M & 86M & 86M & 86M & 86M & 307M \\
\midrule
\multicolumn{11}{l}{\textbf{Pretraining Languages}} \\
\midrule
\quad\textsc{arb} & Arab & 77.5\hphantom{{\scriptsize$\pm$0.0}} & \underline{85.5}{\scriptsize$\pm$0.1} & \textbf{86.6}{\scriptsize$\pm$0.1} & 80.0{\scriptsize$\pm$0.0} & 79.4{\scriptsize$\pm$0.1} & 79.8{\scriptsize$\pm$0.0} & 82.8{\scriptsize$\pm$0.2} & 82.2{\scriptsize$\pm$0.1} & 83.2{\scriptsize$\pm$0.3} \\
\quad\textsc{zho} & Hant & 75.1\hphantom{{\scriptsize$\pm$0.0}} & \underline{85.4}{\scriptsize$\pm$0.1} & \textbf{86.5}{\scriptsize$\pm$0.3} & 71.2{\scriptsize$\pm$0.2} & 83.0{\scriptsize$\pm$0.4} & 82.6{\scriptsize$\pm$0.5} & 82.4{\scriptsize$\pm$0.2} & 81.6{\scriptsize$\pm$0.3} & 85.0{\scriptsize$\pm$0.2} \\
\quad\textsc{dan} & Latn & 68.0{\scriptsize$\pm$0.7} & 87.5{\scriptsize$\pm$0.1} & \textbf{89.8}{\scriptsize$\pm$0.4} & 80.3{\scriptsize$\pm$0.1} & 80.2{\scriptsize$\pm$0.3} & 86.6{\scriptsize$\pm$0.1} & 80.3{\scriptsize$\pm$0.2} & 85.7{\scriptsize$\pm$0.3} & \underline{88.2}{\scriptsize$\pm$0.1} \\
\quad\textsc{eng} & Latn & 82.4\hphantom{{\scriptsize$\pm$0.0}} & 91.8{\scriptsize$\pm$0.2} & \textbf{93.2}{\scriptsize$\pm$0.1} & \underline{92.5}{\scriptsize$\pm$0.1} & 89.3{\scriptsize$\pm$0.2} & 89.2{\scriptsize$\pm$0.1} & 88.7{\scriptsize$\pm$0.1} & 88.7{\scriptsize$\pm$0.2} & 90.5{\scriptsize$\pm$0.1} \\
\quad\textsc{fin} & Latn & 72.0{\scriptsize$\pm$0.7} & 87.6{\scriptsize$\pm$0.2} & 91.4{\scriptsize$\pm$0.1} & 80.4{\scriptsize$\pm$0.1} & 82.0{\scriptsize$\pm$0.2} & \underline{91.7}{\scriptsize$\pm$0.1} & 82.7{\scriptsize$\pm$0.2} & 90.6{\scriptsize$\pm$0.1} & \textbf{92.3}{\scriptsize$\pm$0.4} \\
\quad\textsc{ell} & Grek & 82.1{\scriptsize$\pm$0.7} & 92.0{\scriptsize$\pm$0.1} & \textbf{93.6}{\scriptsize$\pm$0.1} & 84.0{\scriptsize$\pm$0.1} & 84.6{\scriptsize$\pm$0.6} & 85.4{\scriptsize$\pm$0.5} & 92.1{\scriptsize$\pm$0.1} & 91.6{\scriptsize$\pm$0.0} & \underline{92.9}{\scriptsize$\pm$0.2} \\
\quad\textsc{heb} & Hebr & 72.8{\scriptsize$\pm$0.7} & \underline{89.3}{\scriptsize$\pm$0.1} & \textbf{90.9}{\scriptsize$\pm$0.1} & 81.3{\scriptsize$\pm$0.4} & 82.0{\scriptsize$\pm$0.2} & 82.3{\scriptsize$\pm$0.2} & 83.2{\scriptsize$\pm$0.2} & 87.0{\scriptsize$\pm$0.2} & 88.2{\scriptsize$\pm$0.2} \\
\quad\textsc{hin} & Deva & 86.2\hphantom{{\scriptsize$\pm$0.0}} & 91.9{\scriptsize$\pm$0.1} & \textbf{92.6}{\scriptsize$\pm$0.1} & 89.2{\scriptsize$\pm$0.0} & 92.3{\scriptsize$\pm$0.0} & 92.1{\scriptsize$\pm$0.1} & 91.9{\scriptsize$\pm$0.0} & 91.8{\scriptsize$\pm$0.1} & \underline{92.5}{\scriptsize$\pm$0.1} \\
\quad\textsc{kor} & Hang & 77.7\hphantom{{\scriptsize$\pm$0.0}} & 85.3{\scriptsize$\pm$0.1} & \textbf{87.1}{\scriptsize$\pm$0.3} & 76.1{\scriptsize$\pm$0.2} & 78.0{\scriptsize$\pm$0.1} & 78.8{\scriptsize$\pm$0.1} & 85.2{\scriptsize$\pm$0.1} & 84.4{\scriptsize$\pm$0.2} & \underline{86.7}{\scriptsize$\pm$0.2} \\
\quad\textsc{fas} & Arab & 70.6{\scriptsize$\pm$0.2} & \underline{88.5}{\scriptsize$\pm$0.0} & \textbf{89.8}{\scriptsize$\pm$0.3} & 81.4{\scriptsize$\pm$0.2} & 81.5{\scriptsize$\pm$0.1} & 82.4{\scriptsize$\pm$0.3} & 83.2{\scriptsize$\pm$0.2} & 86.1{\scriptsize$\pm$0.3} & 86.6{\scriptsize$\pm$0.1} \\
\quad\textsc{spa} & Latn & 86.4{\scriptsize$\pm$0.2} & \underline{90.8}{\scriptsize$\pm$0.1} & \textbf{92.1}{\scriptsize$\pm$0.3} & 88.0{\scriptsize$\pm$0.2} & 86.5{\scriptsize$\pm$0.3} & 89.7{\scriptsize$\pm$0.3} & 87.4{\scriptsize$\pm$0.0} & 89.1{\scriptsize$\pm$0.2} & 90.6{\scriptsize$\pm$0.1} \\
\quad\textsc{tha} & Thai & 61.3{\scriptsize$\pm$0.5} & 72.0{\scriptsize$\pm$0.2} & \textbf{76.4}{\scriptsize$\pm$0.2} & 64.7{\scriptsize$\pm$0.2} & 66.4{\scriptsize$\pm$0.4} & 66.1{\scriptsize$\pm$0.1} & 74.0{\scriptsize$\pm$0.3} & 73.5{\scriptsize$\pm$0.1} & \underline{76.1}{\scriptsize$\pm$0.1} \\
\quad\textsc{tur} & Latn & 59.7{\scriptsize$\pm$0.3} & 71.1{\scriptsize$\pm$0.1} & \underline{74.2}{\scriptsize$\pm$0.3} & 65.9{\scriptsize$\pm$0.4} & 67.1{\scriptsize$\pm$0.1} & 73.9{\scriptsize$\pm$0.1} & 68.8{\scriptsize$\pm$0.2} & 73.1{\scriptsize$\pm$0.1} & \textbf{75.7}{\scriptsize$\pm$0.1} \\
\quad\textsc{ukr} & Cyrl & 74.9\hphantom{{\scriptsize$\pm$0.0}} & 89.5{\scriptsize$\pm$0.1} & \textbf{91.6}{\scriptsize$\pm$0.0} & 77.3{\scriptsize$\pm$0.2} & 88.5{\scriptsize$\pm$0.1} & 88.3{\scriptsize$\pm$0.1} & 88.0{\scriptsize$\pm$0.2} & 87.4{\scriptsize$\pm$0.0} & \underline{90.3}{\scriptsize$\pm$0.1} \\
\quad\textsc{vie} & Latn & 41.8\hphantom{{\scriptsize$\pm$0.0}} & 67.3{\scriptsize$\pm$0.1} & \textbf{69.9}{\scriptsize$\pm$0.4} & 49.7{\scriptsize$\pm$0.5} & 48.8{\scriptsize$\pm$0.2} & 52.3{\scriptsize$\pm$0.4} & 52.4{\scriptsize$\pm$0.0} & 63.4{\scriptsize$\pm$0.4} & \underline{67.4}{\scriptsize$\pm$0.2} \\
\quad\textit{Avg.} & & \textit{72.6\hphantom{{\scriptsize$\pm$0.0}}} & \textit{85.0\hphantom{{\scriptsize$\pm$0.0}}} & \textit{87.1\hphantom{{\scriptsize$\pm$0.0}}} & \textit{77.5\hphantom{{\scriptsize$\pm$0.0}}} & \textit{79.3\hphantom{{\scriptsize$\pm$0.0}}} & \textit{81.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{81.5\hphantom{{\scriptsize$\pm$0.0}}} & \textit{83.7\hphantom{{\scriptsize$\pm$0.0}}} & \textit{85.8\hphantom{{\scriptsize$\pm$0.0}}} \\
\midrule
\multicolumn{11}{l}{\textbf{Pretraining Scripts}} \\
\midrule
\quad\textsc{bul} & Cyrl & 82.1\hphantom{{\scriptsize$\pm$0.0}} & \underline{92.7}{\scriptsize$\pm$0.2} & \textbf{94.1}{\scriptsize$\pm$0.1} & 85.8{\scriptsize$\pm$0.1} & 89.5{\scriptsize$\pm$0.2} & 90.0{\scriptsize$\pm$0.1} & 89.9{\scriptsize$\pm$0.1} & 90.1{\scriptsize$\pm$0.2} & 90.8{\scriptsize$\pm$0.1} \\
\quad\textsc{est} & Latn & 51.2{\scriptsize$\pm$0.2} & \underline{78.4}{\scriptsize$\pm$0.2} & \textbf{83.8}{\scriptsize$\pm$0.2} & 66.8{\scriptsize$\pm$0.1} & 63.6{\scriptsize$\pm$0.2} & 73.4{\scriptsize$\pm$0.2} & 65.3{\scriptsize$\pm$0.4} & 72.8{\scriptsize$\pm$0.1} & 74.5{\scriptsize$\pm$0.3} \\
\quad\textsc{fao} & Latn & 62.5{\scriptsize$\pm$0.9} & \underline{82.2}{\scriptsize$\pm$0.3} & \textbf{84.6}{\scriptsize$\pm$0.3} & 74.8{\scriptsize$\pm$0.3} & 74.5{\scriptsize$\pm$0.2} & 78.8{\scriptsize$\pm$0.5} & 75.2{\scriptsize$\pm$0.1} & 78.8{\scriptsize$\pm$0.5} & 78.9{\scriptsize$\pm$0.4} \\
\quad\textsc{ind} & Latn & 75.0{\scriptsize$\pm$0.4} & \underline{81.2}{\scriptsize$\pm$0.1} & \textbf{82.0}{\scriptsize$\pm$0.2} & 78.1{\scriptsize$\pm$0.1} & 78.3{\scriptsize$\pm$0.1} & 79.2{\scriptsize$\pm$0.2} & 78.6{\scriptsize$\pm$0.3} & 78.9{\scriptsize$\pm$0.3} & 79.1{\scriptsize$\pm$0.1} \\
\quad\textsc{mlt} & Latn & 53.6{\scriptsize$\pm$0.3} & \underline{76.3}{\scriptsize$\pm$0.1} & \textbf{77.7}{\scriptsize$\pm$0.1} & 72.3{\scriptsize$\pm$0.3} & 70.7{\scriptsize$\pm$0.2} & 73.2{\scriptsize$\pm$0.1} & 72.8{\scriptsize$\pm$0.5} & 75.2{\scriptsize$\pm$0.1} & 73.6{\scriptsize$\pm$0.2} \\
\quad\textsc{rus} & Cyrl & 80.3\hphantom{{\scriptsize$\pm$0.0}} & \underline{88.7}{\scriptsize$\pm$0.1} & \textbf{89.5}{\scriptsize$\pm$0.1} & 79.1{\scriptsize$\pm$0.4} & 85.1{\scriptsize$\pm$0.2} & 85.1{\scriptsize$\pm$0.2} & 84.9{\scriptsize$\pm$0.3} & 84.8{\scriptsize$\pm$0.1} & 86.3{\scriptsize$\pm$0.1} \\
\quad\textsc{urd} & Arab & 73.0\hphantom{{\scriptsize$\pm$0.0}} & \underline{82.9}{\scriptsize$\pm$0.2} & \textbf{83.3}{\scriptsize$\pm$0.1} & 77.9{\scriptsize$\pm$0.1} & 77.9{\scriptsize$\pm$0.1} & 78.4{\scriptsize$\pm$0.2} & 79.2{\scriptsize$\pm$0.2} & 79.9{\scriptsize$\pm$0.1} & 79.7{\scriptsize$\pm$0.3} \\
\quad\textsc{uig} & Arab & 54.7{\scriptsize$\pm$0.3} & 46.7{\scriptsize$\pm$0.2} & \textbf{71.2}{\scriptsize$\pm$0.3} & 59.7{\scriptsize$\pm$0.1} & 61.0{\scriptsize$\pm$0.1} & 60.9{\scriptsize$\pm$0.2} & 63.5{\scriptsize$\pm$0.4} & \underline{63.5}{\scriptsize$\pm$0.3} & 61.5{\scriptsize$\pm$0.2} \\
\quad\textsc{wol} & Latn & 56.2{\scriptsize$\pm$0.2} & 74.5{\scriptsize$\pm$0.2} & \textbf{76.0}{\scriptsize$\pm$0.3} & 70.5{\scriptsize$\pm$0.1} & 71.4{\scriptsize$\pm$0.3} & 72.5{\scriptsize$\pm$0.3} & 73.2{\scriptsize$\pm$0.2} & \underline{74.6}{\scriptsize$\pm$0.3} & 70.1{\scriptsize$\pm$0.2} \\
\quad\textit{Avg.} & & \textit{65.4\hphantom{{\scriptsize$\pm$0.0}}} & \textit{78.2\hphantom{{\scriptsize$\pm$0.0}}} & \textit{82.5\hphantom{{\scriptsize$\pm$0.0}}} & \textit{73.9\hphantom{{\scriptsize$\pm$0.0}}} & \textit{74.7\hphantom{{\scriptsize$\pm$0.0}}} & \textit{76.8\hphantom{{\scriptsize$\pm$0.0}}} & \textit{75.8\hphantom{{\scriptsize$\pm$0.0}}} & \textit{77.6\hphantom{{\scriptsize$\pm$0.0}}} & \textit{77.2\hphantom{{\scriptsize$\pm$0.0}}} \\
\midrule
\multicolumn{11}{l}{\textbf{Unseen Scripts}} \\
\midrule
\quad\textsc{hye} & Armn & 59.6{\scriptsize$\pm$0.6} & \underline{82.4}{\scriptsize$\pm$0.3} & \textbf{86.7}{\scriptsize$\pm$0.2} & 68.0{\scriptsize$\pm$0.4} & 66.0{\scriptsize$\pm$0.3} & 67.8{\scriptsize$\pm$0.2} & 68.1{\scriptsize$\pm$0.2} & 69.2{\scriptsize$\pm$0.6} & 64.9{\scriptsize$\pm$0.1} \\
\quad\textsc{cop} & Copt & 68.8\hphantom{{\scriptsize$\pm$0.0}} & 13.2{\scriptsize$\pm$0.1} & 13.0{\scriptsize$\pm$0.4} & \underline{83.6}{\scriptsize$\pm$0.2} & 82.0{\scriptsize$\pm$0.1} & 83.2{\scriptsize$\pm$0.2} & 83.2{\scriptsize$\pm$0.2} & \textbf{84.0}{\scriptsize$\pm$0.1} & 82.0{\scriptsize$\pm$0.1} \\
\quad\textsc{kat} & Geor & 67.8{\scriptsize$\pm$0.3} & \underline{79.4}{\scriptsize$\pm$0.2} & \textbf{81.4}{\scriptsize$\pm$0.2} & 71.9{\scriptsize$\pm$0.1} & 71.8{\scriptsize$\pm$0.3} & 72.2{\scriptsize$\pm$0.1} & 72.6{\scriptsize$\pm$0.3} & 73.4{\scriptsize$\pm$0.1} & 72.7{\scriptsize$\pm$0.2} \\
\quad\textsc{jpn} & Jpan & 91.2\hphantom{{\scriptsize$\pm$0.0}} & \underline{93.1}{\scriptsize$\pm$0.2} & \textbf{93.7}{\scriptsize$\pm$0.2} & 90.7{\scriptsize$\pm$0.2} & 91.4{\scriptsize$\pm$0.2} & 91.5{\scriptsize$\pm$0.1} & 91.7{\scriptsize$\pm$0.1} & 91.9{\scriptsize$\pm$0.0} & 91.8{\scriptsize$\pm$0.1} \\
\quad\textsc{tam} & Taml & 48.2\hphantom{{\scriptsize$\pm$0.0}} & \underline{68.3}{\scriptsize$\pm$0.4} & \textbf{69.0}{\scriptsize$\pm$0.6} & 52.3{\scriptsize$\pm$0.5} & 51.9{\scriptsize$\pm$0.9} & 52.4{\scriptsize$\pm$0.9} & 54.2{\scriptsize$\pm$0.3} & 54.8{\scriptsize$\pm$0.1} & 50.6{\scriptsize$\pm$0.1} \\
\quad\textsc{tel} & Telu & 77.7\hphantom{{\scriptsize$\pm$0.0}} & \underline{84.6}{\scriptsize$\pm$0.5} & \textbf{88.3}{\scriptsize$\pm$0.7} & 78.1{\scriptsize$\pm$0.4} & 79.7{\scriptsize$\pm$0.3} & 80.0{\scriptsize$\pm$0.7} & 80.6{\scriptsize$\pm$0.6} & 80.8{\scriptsize$\pm$0.2} & 78.7{\scriptsize$\pm$0.1} \\
\quad\textit{Avg.} & & \textit{68.9\hphantom{{\scriptsize$\pm$0.0}}} & \textit{70.2\hphantom{{\scriptsize$\pm$0.0}}} & \textit{72.0\hphantom{{\scriptsize$\pm$0.0}}} & \textit{74.1\hphantom{{\scriptsize$\pm$0.0}}} & \textit{73.8\hphantom{{\scriptsize$\pm$0.0}}} & \textit{74.5\hphantom{{\scriptsize$\pm$0.0}}} & \textit{75.1\hphantom{{\scriptsize$\pm$0.0}}} & \textit{75.7\hphantom{{\scriptsize$\pm$0.0}}} & \textit{73.4\hphantom{{\scriptsize$\pm$0.0}}} \\ \midrule
\quad\textit{Overall avg} & & \textit{69.7\hphantom{{\scriptsize$\pm$0.0}}} & \textit{80.0\hphantom{{\scriptsize$\pm$0.0}}} & \textit{82.7\hphantom{{\scriptsize$\pm$0.0}}} & \textit{75.7\hphantom{{\scriptsize$\pm$0.0}}} & \textit{76.8\hphantom{{\scriptsize$\pm$0.0}}} & \textit{78.7\hphantom{{\scriptsize$\pm$0.0}}} & \textit{78.5\hphantom{{\scriptsize$\pm$0.0}}} & \textit{80.3\hphantom{{\scriptsize$\pm$0.0}}} & \textit{80.7\hphantom{{\scriptsize$\pm$0.0}}} \\
\bottomrule
\end{tabular}
